Instanton Contribution to $B \rightarrow X_{s} \gamma $ Decay

We study instanton effects on $B \rightarrow X_s\gamma$ decay using the heavy quark effective field theory and the operator product expansion. In the dilute gas approximation the effect is negligibly small. This is in contrast to the result of the instanton effect in inclusive semileptonic $b\rightarrow u$ decay but similar to the inclusive hadronic $\tau$ decay. We discuss the similarities and differences of the $B \rightarrow X_s\gamma$ decay compared to inclusive hadronic $\tau$ decay and semileptonic $B$ decay.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% CUT HERE  for figure 1                 %%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: bsgam.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: texc.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id ch-image N /rw ch-width 7 add
8 idiv string N /rc 0 N /gp 0 N /cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}
imagemask restore}B /G{{id gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get
exec}loop}B /adv{cp add /cp X}B /chg{rw cp id gp 4 index getinterval
putinterval dup gp add /gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get
dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}
ifelse put 1 adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}
{dup 2 idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval adv}B
/fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}bind{adv 1
chg nd}bind{1 add chg}bind{1 add chg nd}bind{adv lsh}bind{adv lsh nd}bind{adv
rsh}bind{adv rsh nd}bind{1 add adv}bind{/rc X nd}bind{1 add set}bind{1 add clr
}bind{adv 2 chg}bind{adv 2 chg nd}bind{pop nd}bind]N /D{/cc X dup type
/stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{
dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I
{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto}B /eop{clear SI restore showpage userdict /eop-hook known{eop-hook}if}
B /@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution
X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put
cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley
X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}
imagemask grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{
S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{
0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B
/o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S
rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 118 df<EB7F803801FFE0000713F8487F487F
487FA2481480A2B612C0A86C1480A26C1400A26C5B6C5B6C5B000113E038007F801A1A8D8C19>
117 D E /Fb 1 51 df<EA0F80EA30E0EA4070EA8030EAC03812E0124012001370A2136013C0EA
0180EA03001206EA0C081208EA1018EA3FF0127F12FF0D157E9412>50 D
E /Fc 2 113 df<B612C0A21A027C8B23>0 D<160816181630A21660A216C0A2ED0180A2ED0300
A21506A25DA25DA25DA25DA25D1206001E495A122F004F49C7FCEA878000071306EA03C05CA26C
6C5AA26C6C5AA2EB7860A26D5AA2EB1F80A26DC8FCA21306A2252E7E8126>112
D E /Fd 6 51 df<132013401380EA0100120212065AA25AA25AA312701260A312E0AC1260A312
701230A37EA27EA27E12027EEA0080134013200B2E7DA112>40 D<7E12407E7E7E120C7EA27EA2
EA0180A313C01200A313E0AC13C0A312011380A3EA0300A21206A25A12085A5A5A5A0B2E7DA112
>I<1306AFB612F0A2D80006C7FCAF1C207D9A23>43 D<EAFFC0A20A027F8A0F>45
D<EA01801203120F12F31203B3A6EA07C0EAFFFE0F1E7C9D17>49 D<EA03F0EA0C1CEA100E487E
00401380128000F013C0EAF803A3EA200712001480A2EB0F00130E5B5B5B13605B485A48C7FC00
0613405A5A00101380EA3FFF5AB5FC121E7E9D17>I E /Fe 1 100 df<EA07C0EA0C20EA107012
20EA60005AA35AA2EAC0101320EA60C0EA3F000C0E7E8D0F>99 D E /Ff
1 49 df<1206120FA2120E121EA2121C123C1238A212301270A2126012E012C0124008117F910A
>48 D E /Fg 4 122 df<ECFE02903807818690381C004C49133C136049131C00011418485A48
C7FC5A001E1410A2481400A25AA45AA415801270A2EC01007E140200185B6C13186C1320380381
C0D800FEC7FC1F217E9F21>67 D<90B512C090380F00701538151C151E131EA449133CA2157815
704913E0EC038090387FFE000178C7FC5BA4485AA4485AA41207EAFFFC1F1F7E9E1D>80
D<EA1E1EEA2321EBC380EA43C71387EB830048C7FC1207A3120EA45AA45A121811147E9315>
114 D<000F136038118070002113E013C01241EA4380388381C0EA0701A3380E0380A4EB070012
0CA2EA0E0FEA061EEA03EEEA000EA25BEA78181338EA7070EA6060EA21C0001FC7FC141D7E9316
>121 D E /Fh 3 55 df<1302131E137EEA01FE120F12FFA2120F1201EA007E131E13020F0C7E
852A>27 D<7E12F012FCB4FC13E013FEA213E0130012FC12F012800F0C67852A>45
D<1206A4120FA3EA1F80A2EA3FC0A2EA7FE0A3EAFFF00C0F86A72A>54 D
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 224 266 a 1.7 setlinewidth 767 478 a 484 w 295 1659 a np
767 478 a 1251 478 li st 1677 478 a 224 w 295 1659 a np 1677
478 a 1901 478 li st 1039 443 a 260 w 295 1659 a np 1039 443
a 1299 443 li st 1299 443 a 83 x 295 1659 a np 1299 443 a 1299
526 li st 1299 526 a -260 w 295 1659 a np 1299 526 a 1039 526
li st 1039 526 a 153 x 295 1659 a np 1039 526 a 1039 679 li
st 1039 679 a 484 w 295 1659 a np 1039 679 a 1523 679 li st
1523 679 a -413 x 295 1659 a np 1523 679 a 1523 266 li st 1523
266 a -484 w 295 1659 a np 1523 266 a 1039 266 li st 1039 266
a 177 x 295 1659 a np 1039 266 a 1039 443 li st 1522 407 2
60 v 1523 390 a Fh(6)p 1133 444 48 2 v 1139 443 a(-)p 1145
526 V 1145 525 a(\033)1600 313 y Fg(C)1180 389 y(C)1216 373
y Ff(0)960 526 y Fg(y)982 533 y Fe(c)1316 540 y Fd(1-)p Fg(r)1541
551 y Fd(\(2)9 b(+)1637 518 y Fc(p)p 1675 518 22 2 v 33 x Fg(r)q
Fd(\))1715 534 y Fb(2)1744 551 y Fc(\000)i Fd(1)1039 478 y
Fa(u)962 458 y Fg(P)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%%%%%  CUT HERE for figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 580 449 3827 449 1 rps
 580 449 3827 449 1 rps
 576 2449 3831 2449 1 rps
 579 448 3827 448 1 rps
 579 448 3827 448 1 rps
 576 2450 3831 2450 1 rps
 578 447 3827 447 1 rps
 578 447 3827 447 1 rps
 576 2451 3831 2451 1 rps
 577 446 3827 446 1 rps
 577 446 3827 446 1 rps
 576 2452 3831 2452 1 rps
 576 445 3827 445 1 rps
 576 445 3827 445 1 rps
 576 2453 3831 2453 1 rps
 580 449 580 485 1 rps
 580 2449 580 2413 1 rps
 690 449 690 467 1 rps
 690 2449 690 2431 1 rps
 801 449 801 485 1 rps
 801 2449 801 2413 1 rps
 911 449 911 467 1 rps
 911 2449 911 2431 1 rps
 1023 449 1023 485 1 rps
 1023 2449 1023 2413 1 rps
 1133 449 1133 467 1 rps
 1133 2449 1133 2431 1 rps
 1244 449 1244 485 1 rps
 1244 2449 1244 2413 1 rps
 1354 449 1354 467 1 rps
 1354 2449 1354 2431 1 rps
 1466 449 1466 485 1 rps
 1466 2449 1466 2413 1 rps
 1576 449 1576 467 1 rps
 1576 2449 1576 2431 1 rps
 1687 449 1687 485 1 rps
 1687 2449 1687 2413 1 rps
 1797 449 1797 467 1 rps
 1797 2449 1797 2431 1 rps
 1908 449 1908 485 1 rps
 1908 2449 1908 2413 1 rps
 2018 449 2018 467 1 rps
 2018 2449 2018 2431 1 rps
 2130 449 2130 485 1 rps
 2130 2449 2130 2413 1 rps
 2240 449 2240 467 1 rps
 2240 2449 2240 2431 1 rps
 2351 449 2351 485 1 rps
 2351 2449 2351 2413 1 rps
 2461 449 2461 467 1 rps
 2461 2449 2461 2431 1 rps
 2572 449 2572 485 1 rps
 2572 2449 2572 2413 1 rps
 2682 449 2682 467 1 rps
 2682 2449 2682 2431 1 rps
 2794 449 2794 485 1 rps
 2794 2449 2794 2413 1 rps
 2904 449 2904 467 1 rps
 2904 2449 2904 2431 1 rps
 3015 449 3015 485 1 rps
 3015 2449 3015 2413 1 rps
 3125 449 3125 467 1 rps
 3125 2449 3125 2431 1 rps
 3237 449 3237 485 1 rps
 3237 2449 3237 2413 1 rps
 3347 449 3347 467 1 rps
 3347 2449 3347 2431 1 rps
 3458 449 3458 485 1 rps
 3458 2449 3458 2413 1 rps
 3568 449 3568 467 1 rps
 3568 2449 3568 2431 1 rps
 3679 449 3679 485 1 rps
 3679 2449 3679 2413 1 rps
 513 400 506 397 500 389 498 376 498 368 500 355 506 348 513 345 519 345
 526 348 532 355 534 368 534 376 532 389 526 397 519 400 15 rcs

 513 400 508 397 506 394 503 389 500 376 500 368 503 355 506 350 508 348
 513 345 9 rps
 519 345 524 348 526 350 529 355 532 368 532 376 529 389 526 394 524 397
 519 400 9 rps
 555 350 552 348 555 345 558 348 3 rcs

 589 400 581 397 578 392 578 384 581 379 589 376 599 376 607 379 610 384
 610 392 607 397 599 400 11 rcs

 589 400 584 397 581 392 581 384 584 379 589 376 5 rps
 599 376 604 379 607 384 607 392 604 397 599 400 5 rps
 589 376 581 374 578 371 576 366 576 355 578 350 581 348 589 345 599 345
 607 348 610 350 612 355 612 366 610 371 607 374 599 376 15 rps
 589 376 584 374 581 371 578 366 578 355 581 350 584 348 589 345 7 rps
 599 345 604 348 607 350 610 355 610 366 607 371 604 374 599 376 7 rps
 651 394 651 345 1 rps
 654 400 654 345 1 rps
 654 400 625 361 667 361 2 rps
 643 345 662 345 1 rps
 956 400 949 397 943 389 941 376 941 368 943 355 949 348 956 345 962 345
 969 348 975 355 977 368 977 376 975 389 969 397 962 400 15 rcs

 956 400 951 397 949 394 946 389 943 376 943 368 946 355 949 350 951 348
 956 345 9 rps
 962 345 967 348 969 350 972 355 975 368 975 376 972 389 969 394 967 397
 962 400 9 rps
 998 350 995 348 998 345 1001 348 3 rcs

 1032 400 1024 397 1021 392 1021 384 1024 379 1032 376 1042 376 1050 379 1053
384
 1053 392 1050 397 1042 400 11 rcs

 1032 400 1027 397 1024 392 1024 384 1027 379 1032 376 5 rps
 1042 376 1047 379 1050 384 1050 392 1047 397 1042 400 5 rps
 1032 376 1024 374 1021 371 1019 366 1019 355 1021 350 1024 348 1032 345 1042
345
 1050 348 1053 350 1055 355 1055 366 1053 371 1050 374 1042 376 15 rps
 1032 376 1027 374 1024 371 1021 366 1021 355 1024 350 1027 348 1032 345 7 rps
 1042 345 1047 348 1050 350 1053 355 1053 366 1050 371 1047 374 1042 376 7 rps
 1076 400 1071 374 1 rps
 1071 374 1076 379 1084 381 1092 381 1099 379 1105 374 1107 366 1107 361 1105
353
 1099 348 1092 345 1084 345 1076 348 1073 350 1071 355 1071 358 1073 361
 1076 358 1073 355 18 rps
 1092 381 1097 379 1102 374 1105 366 1105 361 1102 353 1097 348 1092 345 7 rps
 1076 400 1102 400 1 rps
 1076 397 1089 397 1102 400 2 rps
 1399 400 1392 397 1386 389 1384 376 1384 368 1386 355 1392 348 1399 345 1405
345
 1412 348 1418 355 1420 368 1420 376 1418 389 1412 397 1405 400 15 rcs

 1399 400 1394 397 1392 394 1389 389 1386 376 1386 368 1389 355 1392 350 1394
348
 1399 345 9 rps
 1405 345 1410 348 1412 350 1415 355 1418 368 1418 376 1415 389 1412 394 1410
397
 1405 400 9 rps
 1441 350 1438 348 1441 345 1444 348 3 rcs

 1475 400 1467 397 1464 392 1464 384 1467 379 1475 376 1485 376 1493 379 1496
384
 1496 392 1493 397 1485 400 11 rcs

 1475 400 1470 397 1467 392 1467 384 1470 379 1475 376 5 rps
 1485 376 1490 379 1493 384 1493 392 1490 397 1485 400 5 rps
 1475 376 1467 374 1464 371 1462 366 1462 355 1464 350 1467 348 1475 345 1485
345
 1493 348 1496 350 1498 355 1498 366 1496 371 1493 374 1485 376 15 rps
 1475 376 1470 374 1467 371 1464 366 1464 355 1467 350 1470 348 1475 345 7 rps
 1485 345 1490 348 1493 350 1496 355 1496 366 1493 371 1490 374 1485 376 7 rps
 1514 400 1514 384 1 rps
 1514 389 1516 394 1522 400 1527 400 1540 392 1545 392 1548 394 1550 400 7 rps
 1516 394 1522 397 1527 397 1540 392 3 rps
 1550 400 1550 392 1548 384 1537 371 1535 366 1532 358 1532 345 6 rps
 1548 384 1535 371 1532 366 1529 358 1529 345 4 rps
 1841 400 1834 397 1828 389 1826 376 1826 368 1828 355 1834 348 1841 345 1847
345
 1854 348 1860 355 1862 368 1862 376 1860 389 1854 397 1847 400 15 rcs

 1841 400 1836 397 1834 394 1831 389 1828 376 1828 368 1831 355 1834 350 1836
348
 1841 345 9 rps
 1847 345 1852 348 1854 350 1857 355 1860 368 1860 376 1857 389 1854 394 1852
397
 1847 400 9 rps
 1883 350 1880 348 1883 345 1886 348 3 rcs

 1917 400 1909 397 1906 392 1906 384 1909 379 1917 376 1927 376 1935 379 1938
384
 1938 392 1935 397 1927 400 11 rcs

 1917 400 1912 397 1909 392 1909 384 1912 379 1917 376 5 rps
 1927 376 1932 379 1935 384 1935 392 1932 397 1927 400 5 rps
 1917 376 1909 374 1906 371 1904 366 1904 355 1906 350 1909 348 1917 345 1927
345
 1935 348 1938 350 1940 355 1940 366 1938 371 1935 374 1927 376 15 rps
 1917 376 1912 374 1909 371 1906 366 1906 355 1909 350 1912 348 1917 345 7 rps
 1927 345 1932 348 1935 350 1938 355 1938 366 1935 371 1932 374 1927 376 7 rps
 1969 400 1961 397 1958 392 1958 384 1961 379 1969 376 1979 376 1987 379 1990
384
 1990 392 1987 397 1979 400 11 rcs

 1969 400 1964 397 1961 392 1961 384 1964 379 1969 376 5 rps
 1979 376 1984 379 1987 384 1987 392 1984 397 1979 400 5 rps
 1969 376 1961 374 1958 371 1956 366 1956 355 1958 350 1961 348 1969 345 1979
345
 1987 348 1990 350 1992 355 1992 366 1990 371 1987 374 1979 376 15 rps
 1969 376 1964 374 1961 371 1958 366 1958 355 1961 350 1964 348 1969 345 7 rps
 1979 345 1984 348 1987 350 1990 355 1990 366 1987 371 1984 374 1979 376 7 rps
 2284 400 2277 397 2271 389 2269 376 2269 368 2271 355 2277 348 2284 345 2290
345
 2297 348 2303 355 2305 368 2305 376 2303 389 2297 397 2290 400 15 rcs

 2284 400 2279 397 2277 394 2274 389 2271 376 2271 368 2274 355 2277 350 2279
348
 2284 345 9 rps
 2290 345 2295 348 2297 350 2300 355 2303 368 2303 376 2300 389 2297 394 2295
397
 2290 400 9 rps
 2326 350 2323 348 2326 345 2329 348 3 rcs

 2381 381 2378 374 2373 368 2365 366 2362 366 2355 368 2349 374 2347 381 2347
384
 2349 392 2355 397 2362 400 2368 400 2375 397 2381 392 2383 384 2383 368
 2381 358 2378 353 2373 348 2365 345 2357 345 2352 348 2349 353 2349 355
 2352 358 2355 355 2352 353 27 rps
 2362 366 2357 368 2352 374 2349 381 2349 384 2352 392 2357 397 2362 400 7 rps
 2368 400 2373 397 2378 392 2381 384 2381 368 2378 358 2375 353 2370 348 2365
345
 8 rps
 2414 400 2407 397 2401 389 2399 376 2399 368 2401 355 2407 348 2414 345 2420
345
 2427 348 2433 355 2435 368 2435 376 2433 389 2427 397 2420 400 15 rcs

 2414 400 2409 397 2407 394 2404 389 2401 376 2401 368 2404 355 2407 350 2409
348
 2414 345 9 rps
 2420 345 2425 348 2427 350 2430 355 2433 368 2433 376 2430 389 2427 394 2425
397
 2420 400 9 rps
 2727 400 2720 397 2714 389 2712 376 2712 368 2714 355 2720 348 2727 345 2733
345
 2740 348 2746 355 2748 368 2748 376 2746 389 2740 397 2733 400 15 rcs

 2727 400 2722 397 2720 394 2717 389 2714 376 2714 368 2717 355 2720 350 2722
348
 2727 345 9 rps
 2733 345 2738 348 2740 350 2743 355 2746 368 2746 376 2743 389 2740 394 2738
397
 2733 400 9 rps
 2769 350 2766 348 2769 345 2772 348 3 rcs

 2824 381 2821 374 2816 368 2808 366 2805 366 2798 368 2792 374 2790 381 2790
384
 2792 392 2798 397 2805 400 2811 400 2818 397 2824 392 2826 384 2826 368
 2824 358 2821 353 2816 348 2808 345 2800 345 2795 348 2792 353 2792 355
 2795 358 2798 355 2795 353 27 rps
 2805 366 2800 368 2795 374 2792 381 2792 384 2795 392 2800 397 2805 400 7 rps
 2811 400 2816 397 2821 392 2824 384 2824 368 2821 358 2818 353 2813 348 2808
345
 8 rps
 2850 389 2855 392 2863 400 2863 345 3 rps
 2860 397 2860 345 1 rps
 2850 345 2873 345 1 rps
 3170 400 3163 397 3157 389 3155 376 3155 368 3157 355 3163 348 3170 345 3176
345
 3183 348 3189 355 3191 368 3191 376 3189 389 3183 397 3176 400 15 rcs

 3170 400 3165 397 3163 394 3160 389 3157 376 3157 368 3160 355 3163 350 3165
348
 3170 345 9 rps
 3176 345 3181 348 3183 350 3186 355 3189 368 3189 376 3186 389 3183 394 3181
397
 3176 400 9 rps
 3212 350 3209 348 3212 345 3215 348 3 rcs

 3267 381 3264 374 3259 368 3251 366 3248 366 3241 368 3235 374 3233 381 3233
384
 3235 392 3241 397 3248 400 3254 400 3261 397 3267 392 3269 384 3269 368
 3267 358 3264 353 3259 348 3251 345 3243 345 3238 348 3235 353 3235 355
 3238 358 3241 355 3238 353 27 rps
 3248 366 3243 368 3238 374 3235 381 3235 384 3238 392 3243 397 3248 400 7 rps
 3254 400 3259 397 3264 392 3267 384 3267 368 3264 358 3261 353 3256 348 3251
345
 8 rps
 3287 389 3290 387 3287 384 3285 387 3285 389 3287 394 3290 397 3298 400 3308
400
 3316 397 3319 392 3319 384 3316 379 3308 376 3300 376 14 rps
 3308 400 3313 397 3316 392 3316 384 3313 379 3308 376 5 rps
 3308 376 3313 374 3319 368 3321 363 3321 355 3319 350 3316 348 3308 345 3298
345
 3290 348 3287 350 3285 355 3285 358 3287 361 3290 358 3287 355 15 rps
 3316 371 3319 363 3319 355 3316 350 3313 348 3308 345 5 rps
 3612 400 3605 397 3599 389 3597 376 3597 368 3599 355 3605 348 3612 345 3618
345
 3625 348 3631 355 3633 368 3633 376 3631 389 3625 397 3618 400 15 rcs

 3612 400 3607 397 3605 394 3602 389 3599 376 3599 368 3602 355 3605 350 3607
348
 3612 345 9 rps
 3618 345 3623 348 3625 350 3628 355 3631 368 3631 376 3628 389 3625 394 3623
397
 3618 400 9 rps
 3654 350 3651 348 3654 345 3657 348 3 rcs

 3709 381 3706 374 3701 368 3693 366 3690 366 3683 368 3677 374 3675 381 3675
384
 3677 392 3683 397 3690 400 3696 400 3703 397 3709 392 3711 384 3711 368
 3709 358 3706 353 3701 348 3693 345 3685 345 3680 348 3677 353 3677 355
 3680 358 3683 355 3680 353 27 rps
 3690 366 3685 368 3680 374 3677 381 3677 384 3680 392 3685 397 3690 400 7 rps
 3696 400 3701 397 3706 392 3709 384 3709 368 3706 358 3703 353 3698 348 3693
345
 8 rps
 3750 394 3750 345 1 rps
 3753 400 3753 345 1 rps
 3753 400 3724 361 3766 361 2 rps
 3742 345 3761 345 1 rps
 580 449 580 2449 1 rps
 579 448 579 2450 1 rps
 578 447 578 2451 1 rps
 577 446 577 2452 1 rps
 576 445 576 2453 1 rps
 3827 449 3827 2449 1 rps
 3828 448 3828 2450 1 rps
 3829 447 3829 2451 1 rps
 3830 446 3830 2452 1 rps
 3831 445 3831 2453 1 rps
 580 449 616 449 1 rps
 3827 449 3791 449 1 rps
 580 649 598 649 1 rps
 3827 649 3809 649 1 rps
 580 849 616 849 1 rps
 3827 849 3791 849 1 rps
 580 1049 598 1049 1 rps
 3827 1049 3809 1049 1 rps
 580 1249 616 1249 1 rps
 3827 1249 3791 1249 1 rps
 580 1449 598 1449 1 rps
 3827 1449 3809 1449 1 rps
 580 1649 616 1649 1 rps
 3827 1649 3791 1649 1 rps
 580 1849 598 1849 1 rps
 3827 1849 3809 1849 1 rps
 580 2049 616 2049 1 rps
 3827 2049 3791 2049 1 rps
 580 2249 598 2249 1 rps
 3827 2249 3809 2249 1 rps
 580 2449 616 2449 1 rps
 3827 2449 3791 2449 1 rps
 503 477 496 474 490 466 488 453 488 445 490 432 496 425 503 422 509 422
 516 425 522 432 524 445 524 453 522 466 516 474 509 477 15 rcs

 503 477 498 474 496 471 493 466 490 453 490 445 493 432 496 427 498 425
 503 422 9 rps
 509 422 514 425 516 427 519 432 522 445 522 453 519 466 516 471 514 474
 509 477 9 rps
 496 866 501 869 509 877 509 822 3 rps
 506 874 506 822 1 rps
 496 822 519 822 1 rps
 490 1266 493 1264 490 1261 488 1264 488 1266 490 1271 493 1274 501 1277 511
1277
 519 1274 522 1271 524 1266 524 1261 522 1256 514 1251 501 1245 496 1243
 490 1238 488 1230 488 1222 19 rps
 511 1277 516 1274 519 1271 522 1266 522 1261 519 1256 511 1251 501 1245 7 rps
 488 1227 490 1230 496 1230 509 1225 516 1225 522 1227 524 1230 6 rps
 496 1230 509 1222 519 1222 522 1225 524 1230 524 1235 5 rps
 490 1666 493 1664 490 1661 488 1664 488 1666 490 1671 493 1674 501 1677 511
1677
 519 1674 522 1669 522 1661 519 1656 511 1653 503 1653 14 rps
 511 1677 516 1674 519 1669 519 1661 516 1656 511 1653 5 rps
 511 1653 516 1651 522 1645 524 1640 524 1632 522 1627 519 1625 511 1622 501
1622
 493 1625 490 1627 488 1632 488 1635 490 1638 493 1635 490 1632 15 rps
 519 1648 522 1640 522 1632 519 1627 516 1625 511 1622 5 rps
 511 2071 511 2022 1 rps
 514 2077 514 2022 1 rps
 514 2077 485 2038 527 2038 2 rps
 503 2022 522 2022 1 rps
 493 2477 488 2451 1 rps
 488 2451 493 2456 501 2458 509 2458 516 2456 522 2451 524 2443 524 2438 522
2430
 516 2425 509 2422 501 2422 493 2425 490 2427 488 2432 488 2435 490 2438
 493 2435 490 2432 18 rps
 509 2458 514 2456 519 2451 522 2443 522 2438 519 2430 514 2425 509 2422 7 rps
 493 2477 519 2477 1 rps
 493 2474 506 2474 519 2477 2 rps
 [20 20] 0 setdash
 580 450 678 451 787 451 896 451 1005 452 1114 452 1222 453 1331 454 1440 455
 1549 456 1658 457 1767 459 1875 461 1984 464 2093 468 2202 472 2311 478
 2420 486 2528 496 2637 510 2746 528 2855 553 2964 588 3073 637 3181 706
 3290 803 3399 956 3508 1180 3617 1523 3726 2139 3764 2449 30 rps
 [] 0 setdash
 580 450 678 450 787 450 896 450 1005 450 1114 450 1222 450 1331 451 1440 451
 1549 451 1658 452 1767 452 1875 453 1984 454 2093 455 2202 457 2311 459
 2420 462 2528 465 2637 470 2746 476 2855 485 2964 497 3073 514 3181 538
 3290 572 3399 625 3508 702 3617 821 3726 1034 3827 1313 30 rps
 [80 20] 0 setdash
 580 449 678 449 787 449 896 449 1005 449 1114 449 1222 449 1331 449 1440 450
 1549 450 1658 450 1767 450 1875 450 1984 451 2093 451 2202 451 2311 452
 2420 453 2528 454 2637 455 2746 457 2855 460 2964 464 3073 469 3181 476
 3290 486 3399 502 3508 525 3617 561 3726 625 3827 709 30 rps
 [] 0 setdash
 2150 218 2154 224 2160 231 2170 231 2173 227 2173 218 2167 198 2167 192 2173
185
 8 rps
 2167 231 2170 227 2170 218 2163 198 2163 192 2167 188 2173 185 2180 185 2186
188
 2193 195 2199 208 10 rps
 2209 231 2196 185 2193 175 2186 166 2176 162 2167 162 2160 166 2157 169 2157
172
 2160 175 2163 172 2160 169 11 rps
 2206 231 2193 185 2189 175 2183 166 2176 162 4 rps
 2249 200 2249 197 2252 197 2252 200 2249 205 2245 207 2237 207 2230 205 2225
197
 2223 190 2223 183 2225 178 2227 175 2232 173 2237 173 2245 175 2249 183
 16 rps
 2237 207 2232 205 2227 197 2225 190 2225 180 2227 175 5 rps
 252 1169 320 1169 1 rps
 252 1171 320 1171 1 rps
 252 1159 252 1209 272 1209 252 1205 3 rps
 320 1159 320 1181 1 rps
 281 1223 283 1221 286 1223 283 1226 3 rcs

 298 1223 332 1223 1 rps
 298 1226 332 1226 1 rps
 298 1216 298 1226 1 rps
 332 1216 332 1233 1 rps
 298 1256 332 1256 1 rps
 298 1259 332 1259 1 rps
 305 1259 300 1264 298 1271 298 1276 300 1283 305 1286 332 1286 6 rps
 298 1276 300 1281 305 1283 332 1283 3 rps
 298 1249 298 1259 1 rps
 332 1249 332 1266 1 rps
 332 1276 332 1293 1 rps
 303 1329 298 1332 308 1332 2 rcs

 303 1329 300 1327 298 1322 298 1312 300 1307 303 1305 308 1305 310 1307 313
1312
 317 1325 320 1329 322 1332 11 rps
 305 1305 308 1307 310 1312 315 1325 317 1329 320 1332 327 1332 330 1329 332
1325
 332 1315 330 1310 327 1307 322 1305 332 1305 327 1307 14 rps
 281 1351 322 1351 330 1354 332 1359 332 1364 330 1368 325 1371 6 rps
 281 1354 322 1354 330 1356 332 1359 3 rps
 298 1344 298 1364 1 rps
 238 1412 245 1405 255 1399 268 1392 284 1389 297 1389 313 1392 326 1399 336
1405
 342 1412 9 rps
 245 1405 258 1399 268 1396 284 1392 297 1392 313 1396 323 1399 336 1405 7 rps
 287 1425 281 1428 274 1435 274 1444 277 1448 287 1448 307 1441 313 1441 320
1448
 8 rps
 274 1441 277 1444 287 1444 307 1438 313 1438 316 1441 320 1448 320 1454 316
1461
 310 1467 297 1474 10 rps
 274 1483 320 1470 329 1467 339 1461 342 1451 342 1441 339 1435 336 1431 333
1431
 329 1435 333 1438 336 1435 11 rps
 274 1480 320 1467 329 1464 339 1457 342 1451 4 rps
 305 1524 307 1524 307 1527 305 1527 300 1524 297 1519 297 1512 300 1505 307
1500
 314 1497 322 1497 327 1500 329 1502 332 1507 332 1512 329 1519 322 1524
 16 rps
 297 1512 300 1507 307 1502 314 1500 324 1500 329 1502 5 rps
 238 1544 244 1551 254 1557 267 1564 283 1567 296 1567 313 1564 326 1557 335
1551
 342 1544 9 rps
 244 1551 257 1557 267 1560 283 1564 296 1564 313 1560 322 1557 335 1551 7 rps
 238 1642 238 1635 342 1577 342 1583 3 rcs

 251 1654 319 1654 1 rps
 251 1656 319 1656 1 rps
 251 1644 251 1695 271 1695 251 1691 3 rps
 319 1644 319 1666 1 rps
 280 1719 282 1711 290 1706 302 1704 309 1704 321 1706 329 1711 331 1719 331
1723
 329 1731 321 1736 309 1738 302 1738 290 1736 282 1731 280 1723 15 rcs

 280 1719 282 1714 285 1711 290 1709 302 1706 309 1706 321 1709 326 1711 329
1714
 331 1719 9 rps
 331 1723 329 1728 326 1731 321 1733 309 1736 302 1736 290 1733 285 1731 282
1728
 280 1723 9 rps
 1249 1878 1252 1885 1259 1891 1269 1891 1272 1888 1272 1882 1269 1869 1262
1846 7 rps
 1265 1891 1269 1888 1269 1882 1265 1869 1259 1846 4 rps
 1269 1869 1275 1882 1282 1888 1288 1891 1295 1891 1301 1888 1304 1885 1304
1878 1295 1846
 8 rps
 1295 1891 1301 1885 1301 1878 1291 1846 3 rps
 1301 1869 1308 1882 1314 1888 1321 1891 1327 1891 1334 1888 1337 1885 1337
1878 1330 1859
 1330 1849 1334 1846 10 rps
 1327 1891 1334 1885 1334 1878 1327 1859 1327 1849 1330 1846 1340 1846 1347
1852 1350 1859
 8 rps
 1373 1885 1363 1853 1363 1846 1365 1839 1368 1836 4 rps
 1375 1885 1365 1853 1 rps
 1365 1853 1368 1861 1373 1866 1378 1868 1382 1868 1387 1866 1390 1863 1392
1858 1392 1851
 1390 1844 1385 1836 1378 1834 1373 1834 1368 1836 1365 1844 14 rcs

 1387 1866 1390 1861 1390 1851 1387 1844 1382 1836 1378 1834 5 rps
 1365 1885 1375 1885 1 rps
 1412 1885 1471 1885 1 rps
 1412 1866 1471 1866 1 rps
 1500 1915 1493 1882 1 rps
 1493 1882 1500 1889 1510 1892 1519 1892 1529 1889 1536 1882 1539 1872 1539
1866 1536 1856
 1529 1850 1519 1847 1510 1847 1500 1850 1497 1853 1493 1859 1493 1863 1497
1866
 1500 1863 1497 1859 18 rps
 1519 1892 1526 1889 1532 1882 1536 1872 1536 1866 1532 1856 1526 1850 1519
1847 7 rps
 1500 1915 1532 1915 1 rps
 1500 1911 1516 1911 1532 1915 2 rps
 1633 1905 1636 1895 1636 1915 2 rcs

 1633 1905 1627 1911 1617 1915 1610 1915 1601 1911 1594 1905 1591 1898 1588
1889 1588 1872
 1591 1863 1594 1856 1601 1850 1610 1847 1617 1847 1627 1850 1633 1856 15 rps
 1610 1915 1604 1911 1597 1905 1594 1898 1591 1889 1591 1872 1594 1863 1597
1856 1604 1850
 1610 1847 9 rps
 1633 1872 1633 1847 1 rps
 1636 1872 1636 1847 1 rps
 1623 1872 1646 1872 1 rps
 1666 1872 1705 1872 1705 1879 1701 1885 1698 1889 1692 1892 1682 1892 1672
1889 1666 1882
 1662 1872 1662 1866 1666 1856 1672 1850 1682 1847 1688 1847 1698 1850 1705
1856
 16 rps
 1701 1872 1701 1882 1698 1889 2 rps
 1682 1892 1675 1889 1669 1882 1666 1872 1666 1866 1669 1856 1675 1850 1682
1847 7 rps
 1724 1915 1747 1847 1 rps
 1727 1915 1747 1856 1 rps
 1770 1915 1747 1847 1 rps
 1718 1915 1737 1915 1 rps
 1757 1915 1776 1915 1 rps
 [20 20] 0 setdash
 1011 1636 1284 1636 1 rps
 [] 0 setdash
 1407 1670 1383 1602 1 rps
 1407 1670 1431 1602 1 rps
 1407 1660 1427 1602 1 rps
 1377 1602 1397 1602 1 rps
 1417 1602 1437 1602 1 rps
 1452 1641 1511 1641 1 rps
 1452 1622 1511 1622 1 rps
 1563 1664 1563 1602 1 rps
 1566 1670 1566 1602 1 rps
 1566 1670 1530 1622 1582 1622 2 rps
 1553 1602 1576 1602 1 rps
 1605 1670 1598 1638 1 rps
 1598 1638 1605 1644 1615 1648 1624 1648 1634 1644 1641 1638 1644 1628 1644
1622 1641 1612
 1634 1605 1624 1602 1615 1602 1605 1605 1602 1609 1598 1615 1598 1618 1602
1622
 1605 1618 1602 1615 18 rps
 1624 1648 1631 1644 1637 1638 1641 1628 1641 1622 1637 1612 1631 1605 1624
1602 7 rps
 1605 1670 1637 1670 1 rps
 1605 1667 1621 1667 1637 1670 2 rps
 1683 1670 1673 1667 1667 1657 1663 1641 1663 1631 1667 1615 1673 1605 1683
1602 1689 1602
 1699 1605 1706 1615 1709 1631 1709 1641 1706 1657 1699 1667 1689 1670 15 rcs

 1683 1670 1676 1667 1673 1664 1670 1657 1667 1641 1667 1631 1670 1615 1673
1609 1676 1605
 1683 1602 9 rps
 1689 1602 1696 1605 1699 1609 1702 1615 1706 1631 1706 1641 1702 1657 1699
1664 1696 1667
 1689 1670 9 rps
 1763 1670 1763 1602 1 rps
 1766 1670 1785 1612 1 rps
 1763 1670 1785 1602 1 rps
 1808 1670 1785 1602 1 rps
 1808 1670 1808 1602 1 rps
 1811 1670 1811 1602 1 rps
 1753 1670 1766 1670 1 rps
 1808 1670 1821 1670 1 rps
 1753 1602 1772 1602 1 rps
 1798 1602 1821 1602 1 rps
 1841 1628 1880 1628 1880 1635 1876 1641 1873 1644 1867 1648 1857 1648 1847
1644 1841 1638
 1837 1628 1837 1622 1841 1612 1847 1605 1857 1602 1863 1602 1873 1605 1880
1612
 16 rps
 1876 1628 1876 1638 1873 1644 2 rps
 1857 1648 1850 1644 1844 1638 1841 1628 1841 1622 1844 1612 1850 1605 1857
1602 7 rps
 1899 1670 1922 1602 1 rps
 1902 1670 1922 1612 1 rps
 1945 1670 1922 1602 1 rps
 1893 1670 1912 1670 1 rps
 1932 1670 1951 1670 1 rps
 1011 1527 1284 1527 1 rps
 1407 1561 1383 1493 1 rps
 1407 1561 1431 1493 1 rps
 1407 1551 1427 1493 1 rps
 1377 1493 1397 1493 1 rps
 1417 1493 1437 1493 1 rps
 1452 1532 1511 1532 1 rps
 1452 1513 1511 1513 1 rps
 1563 1555 1563 1493 1 rps
 1566 1561 1566 1493 1 rps
 1566 1561 1530 1513 1582 1513 2 rps
 1553 1493 1576 1493 1 rps
 1618 1561 1608 1558 1602 1548 1598 1532 1598 1522 1602 1506 1608 1496 1618
1493 1624 1493
 1634 1496 1641 1506 1644 1522 1644 1532 1641 1548 1634 1558 1624 1561 15 rcs

 1618 1561 1611 1558 1608 1555 1605 1548 1602 1532 1602 1522 1605 1506 1608
1500 1611 1496
 1618 1493 9 rps
 1624 1493 1631 1496 1634 1500 1637 1506 1641 1522 1641 1532 1637 1548 1634
1555 1631 1558
 1624 1561 9 rps
 1683 1561 1673 1558 1667 1548 1663 1532 1663 1522 1667 1506 1673 1496 1683
1493 1689 1493
 1699 1496 1706 1506 1709 1522 1709 1532 1706 1548 1699 1558 1689 1561 15 rcs

 1683 1561 1676 1558 1673 1555 1670 1548 1667 1532 1667 1522 1670 1506 1673
1500 1676 1496
 1683 1493 9 rps
 1689 1493 1696 1496 1699 1500 1702 1506 1706 1522 1706 1532 1702 1548 1699
1555 1696 1558
 1689 1561 9 rps
 1763 1561 1763 1493 1 rps
 1766 1561 1785 1503 1 rps
 1763 1561 1785 1493 1 rps
 1808 1561 1785 1493 1 rps
 1808 1561 1808 1493 1 rps
 1811 1561 1811 1493 1 rps
 1753 1561 1766 1561 1 rps
 1808 1561 1821 1561 1 rps
 1753 1493 1772 1493 1 rps
 1798 1493 1821 1493 1 rps
 1841 1519 1880 1519 1880 1526 1876 1532 1873 1535 1867 1539 1857 1539 1847
1535 1841 1529
 1837 1519 1837 1513 1841 1503 1847 1496 1857 1493 1863 1493 1873 1496 1880
1503
 16 rps
 1876 1519 1876 1529 1873 1535 2 rps
 1857 1539 1850 1535 1844 1529 1841 1519 1841 1513 1844 1503 1850 1496 1857
1493 7 rps
 1899 1561 1922 1493 1 rps
 1902 1561 1922 1503 1 rps
 1945 1561 1922 1493 1 rps
 1893 1561 1912 1561 1 rps
 1932 1561 1951 1561 1 rps
 [80 20] 0 setdash
 1011 1418 1284 1418 1 rps
 [] 0 setdash
 1407 1451 1383 1383 1 rps
 1407 1451 1431 1383 1 rps
 1407 1441 1427 1383 1 rps
 1377 1383 1397 1383 1 rps
 1417 1383 1437 1383 1 rps
 1452 1422 1511 1422 1 rps
 1452 1403 1511 1403 1 rps
 1537 1438 1540 1435 1537 1432 1533 1435 1533 1438 1537 1445 1540 1448 1550
1451 1563 1451
 1572 1448 1576 1442 1576 1432 1572 1425 1563 1422 1553 1422 14 rps
 1563 1451 1569 1448 1572 1442 1572 1432 1569 1425 1563 1422 5 rps
 1563 1422 1569 1419 1576 1412 1579 1406 1579 1396 1576 1390 1572 1386 1563
1383 1550 1383
 1540 1386 1537 1390 1533 1396 1533 1399 1537 1403 1540 1399 1537 1396 15 rps
 1572 1416 1576 1406 1576 1396 1572 1390 1569 1386 1563 1383 5 rps
 1605 1451 1598 1419 1 rps
 1598 1419 1605 1425 1615 1429 1624 1429 1634 1425 1641 1419 1644 1409 1644
1403 1641 1393
 1634 1386 1624 1383 1615 1383 1605 1386 1602 1390 1598 1396 1598 1399 1602
1403
 1605 1399 1602 1396 18 rps
 1624 1429 1631 1425 1637 1419 1641 1409 1641 1403 1637 1393 1631 1386 1624
1383 7 rps
 1605 1451 1637 1451 1 rps
 1605 1448 1621 1448 1637 1451 2 rps
 1683 1451 1673 1448 1667 1438 1663 1422 1663 1412 1667 1396 1673 1386 1683
1383 1689 1383
 1699 1386 1706 1396 1709 1412 1709 1422 1706 1438 1699 1448 1689 1451 15 rcs

 1683 1451 1676 1448 1673 1445 1670 1438 1667 1422 1667 1412 1670 1396 1673
1390 1676 1386
 1683 1383 9 rps
 1689 1383 1696 1386 1699 1390 1702 1396 1706 1412 1706 1422 1702 1438 1699
1445 1696 1448
 1689 1451 9 rps
 1763 1451 1763 1383 1 rps
 1766 1451 1785 1393 1 rps
 1763 1451 1785 1383 1 rps
 1808 1451 1785 1383 1 rps
 1808 1451 1808 1383 1 rps
 1811 1451 1811 1383 1 rps
 1753 1451 1766 1451 1 rps
 1808 1451 1821 1451 1 rps
 1753 1383 1772 1383 1 rps
 1798 1383 1821 1383 1 rps
 1841 1409 1880 1409 1880 1416 1876 1422 1873 1425 1867 1429 1857 1429 1847
1425 1841 1419
 1837 1409 1837 1403 1841 1393 1847 1386 1857 1383 1863 1383 1873 1386 1880
1393
 16 rps
 1876 1409 1876 1419 1873 1425 2 rps
 1857 1429 1850 1425 1844 1419 1841 1409 1841 1403 1844 1393 1850 1386 1857
1383 7 rps
 1899 1451 1922 1383 1 rps
 1902 1451 1922 1393 1 rps
 1945 1451 1922 1383 1 rps
 1893 1451 1912 1451 1 rps
 1932 1451 1951 1451 1 rps
 grestore showpage
%Trailer
%EOF

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%  CUT HERE for figure 3  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 594 463 3827 463 1 rps
 594 463 3827 463 1 rps
 590 2449 3831 2449 1 rps
 593 462 3827 462 1 rps
 593 462 3827 462 1 rps
 590 2450 3831 2450 1 rps
 592 461 3827 461 1 rps
 592 461 3827 461 1 rps
 590 2451 3831 2451 1 rps
 591 460 3827 460 1 rps
 591 460 3827 460 1 rps
 590 2452 3831 2452 1 rps
 590 459 3827 459 1 rps
 590 459 3827 459 1 rps
 590 2453 3831 2453 1 rps
 594 463 594 499 1 rps
 594 2449 594 2413 1 rps
 746 463 746 481 1 rps
 746 2449 746 2431 1 rps
 898 463 898 499 1 rps
 898 2449 898 2413 1 rps
 1050 463 1050 481 1 rps
 1050 2449 1050 2431 1 rps
 1203 463 1203 499 1 rps
 1203 2449 1203 2413 1 rps
 1355 463 1355 481 1 rps
 1355 2449 1355 2431 1 rps
 1507 463 1507 499 1 rps
 1507 2449 1507 2413 1 rps
 1659 463 1659 481 1 rps
 1659 2449 1659 2431 1 rps
 1812 463 1812 499 1 rps
 1812 2449 1812 2413 1 rps
 1964 463 1964 481 1 rps
 1964 2449 1964 2431 1 rps
 2116 463 2116 499 1 rps
 2116 2449 2116 2413 1 rps
 2268 463 2268 481 1 rps
 2268 2449 2268 2431 1 rps
 2420 463 2420 499 1 rps
 2420 2449 2420 2413 1 rps
 2572 463 2572 481 1 rps
 2572 2449 2572 2431 1 rps
 2725 463 2725 499 1 rps
 2725 2449 2725 2413 1 rps
 2877 463 2877 481 1 rps
 2877 2449 2877 2431 1 rps
 3029 463 3029 499 1 rps
 3029 2449 3029 2413 1 rps
 3181 463 3181 481 1 rps
 3181 2449 3181 2431 1 rps
 3334 463 3334 499 1 rps
 3334 2449 3334 2413 1 rps
 3486 463 3486 481 1 rps
 3486 2449 3486 2431 1 rps
 3638 463 3638 499 1 rps
 3638 2449 3638 2413 1 rps
 510 413 501 410 494 400 491 384 491 374 494 358 501 348 510 345 517 345
 527 348 533 358 536 374 536 384 533 400 527 410 517 413 15 rcs

 510 413 504 410 501 407 497 400 494 384 494 374 497 358 501 352 504 348
 510 345 9 rps
 517 345 523 348 527 352 530 358 533 374 533 384 530 400 527 407 523 410
 517 413 9 rps
 562 352 559 348 562 345 566 348 3 rcs

 605 413 595 410 592 404 592 394 595 387 605 384 618 384 627 387 631 394
 631 404 627 410 618 413 11 rcs

 605 413 598 410 595 404 595 394 598 387 605 384 5 rps
 618 384 624 387 627 394 627 404 624 410 618 413 5 rps
 605 384 595 381 592 378 588 371 588 358 592 352 595 348 605 345 618 345
 627 348 631 352 634 358 634 371 631 378 627 381 618 384 15 rps
 605 384 598 381 595 378 592 371 592 358 595 352 598 348 605 345 7 rps
 618 345 624 348 627 352 631 358 631 371 627 378 624 381 618 384 7 rps
 673 413 663 410 657 400 653 384 653 374 657 358 663 348 673 345 679 345
 689 348 696 358 699 374 699 384 696 400 689 410 679 413 15 rcs

 673 413 666 410 663 407 660 400 657 384 657 374 660 358 663 352 666 348
 673 345 9 rps
 679 345 686 348 689 352 692 358 696 374 696 384 692 400 689 407 686 410
 679 413 9 rps
 814 413 805 410 798 400 795 384 795 374 798 358 805 348 814 345 821 345
 831 348 837 358 840 374 840 384 837 400 831 410 821 413 15 rcs

 814 413 808 410 805 407 801 400 798 384 798 374 801 358 805 352 808 348
 814 345 9 rps
 821 345 827 348 831 352 834 358 837 374 837 384 834 400 831 407 827 410
 821 413 9 rps
 866 352 863 348 866 345 870 348 3 rcs

 909 413 899 410 896 404 896 394 899 387 909 384 922 384 931 387 935 394
 935 404 931 410 922 413 11 rcs

 909 413 902 410 899 404 899 394 902 387 909 384 5 rps
 922 384 928 387 931 394 931 404 928 410 922 413 5 rps
 909 384 899 381 896 378 892 371 892 358 896 352 899 348 909 345 922 345
 931 348 935 352 938 358 938 371 935 378 931 381 922 384 15 rps
 909 384 902 381 899 378 896 371 896 358 899 352 902 348 909 345 7 rps
 922 345 928 348 931 352 935 358 935 371 931 378 928 381 922 384 7 rps
 967 400 974 404 983 413 983 345 3 rps
 980 410 980 345 1 rps
 967 345 996 345 1 rps
 1119 413 1110 410 1103 400 1100 384 1100 374 1103 358 1110 348 1119 345 1126
345
 1136 348 1142 358 1145 374 1145 384 1142 400 1136 410 1126 413 15 rcs

 1119 413 1113 410 1110 407 1106 400 1103 384 1103 374 1106 358 1110 352 1113
348
 1119 345 9 rps
 1126 345 1132 348 1136 352 1139 358 1142 374 1142 384 1139 400 1136 407 1132
410
 1126 413 9 rps
 1171 352 1168 348 1171 345 1175 348 3 rcs

 1214 413 1204 410 1201 404 1201 394 1204 387 1214 384 1227 384 1236 387 1240
394
 1240 404 1236 410 1227 413 11 rcs

 1214 413 1207 410 1204 404 1204 394 1207 387 1214 384 5 rps
 1227 384 1233 387 1236 394 1236 404 1233 410 1227 413 5 rps
 1214 384 1204 381 1201 378 1197 371 1197 358 1201 352 1204 348 1214 345 1227
345
 1236 348 1240 352 1243 358 1243 371 1240 378 1236 381 1227 384 15 rps
 1214 384 1207 381 1204 378 1201 371 1201 358 1204 352 1207 348 1214 345 7 rps
 1227 345 1233 348 1236 352 1240 358 1240 371 1236 378 1233 381 1227 384 7 rps
 1266 400 1269 397 1266 394 1262 397 1262 400 1266 407 1269 410 1279 413 1292
413
 1301 410 1305 407 1308 400 1308 394 1305 387 1295 381 1279 374 1272 371
 1266 365 1262 355 1262 345 19 rps
 1292 413 1298 410 1301 407 1305 400 1305 394 1301 387 1292 381 1279 374 7 rps
 1262 352 1266 355 1272 355 1288 348 1298 348 1305 352 1308 355 6 rps
 1272 355 1288 345 1301 345 1305 348 1308 355 1308 361 5 rps
 1423 413 1414 410 1407 400 1404 384 1404 374 1407 358 1414 348 1423 345 1430
345
 1440 348 1446 358 1449 374 1449 384 1446 400 1440 410 1430 413 15 rcs

 1423 413 1417 410 1414 407 1410 400 1407 384 1407 374 1410 358 1414 352 1417
348
 1423 345 9 rps
 1430 345 1436 348 1440 352 1443 358 1446 374 1446 384 1443 400 1440 407 1436
410
 1430 413 9 rps
 1475 352 1472 348 1475 345 1479 348 3 rcs

 1518 413 1508 410 1505 404 1505 394 1508 387 1518 384 1531 384 1540 387 1544
394
 1544 404 1540 410 1531 413 11 rcs

 1518 413 1511 410 1508 404 1508 394 1511 387 1518 384 5 rps
 1531 384 1537 387 1540 394 1540 404 1537 410 1531 413 5 rps
 1518 384 1508 381 1505 378 1501 371 1501 358 1505 352 1508 348 1518 345 1531
345
 1540 348 1544 352 1547 358 1547 371 1544 378 1540 381 1531 384 15 rps
 1518 384 1511 381 1508 378 1505 371 1505 358 1508 352 1511 348 1518 345 7 rps
 1531 345 1537 348 1540 352 1544 358 1544 371 1540 378 1537 381 1531 384 7 rps
 1570 400 1573 397 1570 394 1566 397 1566 400 1570 407 1573 410 1583 413 1596
413
 1605 410 1609 404 1609 394 1605 387 1596 384 1586 384 14 rps
 1596 413 1602 410 1605 404 1605 394 1602 387 1596 384 5 rps
 1596 384 1602 381 1609 374 1612 368 1612 358 1609 352 1605 348 1596 345 1583
345
 1573 348 1570 352 1566 358 1566 361 1570 365 1573 361 1570 358 15 rps
 1605 378 1609 368 1609 358 1605 352 1602 348 1596 345 5 rps
 1728 413 1719 410 1712 400 1709 384 1709 374 1712 358 1719 348 1728 345 1735
345
 1745 348 1751 358 1754 374 1754 384 1751 400 1745 410 1735 413 15 rcs

 1728 413 1722 410 1719 407 1715 400 1712 384 1712 374 1715 358 1719 352 1722
348
 1728 345 9 rps
 1735 345 1741 348 1745 352 1748 358 1751 374 1751 384 1748 400 1745 407 1741
410
 1735 413 9 rps
 1780 352 1777 348 1780 345 1784 348 3 rcs

 1823 413 1813 410 1810 404 1810 394 1813 387 1823 384 1836 384 1845 387 1849
394
 1849 404 1845 410 1836 413 11 rcs

 1823 413 1816 410 1813 404 1813 394 1816 387 1823 384 5 rps
 1836 384 1842 387 1845 394 1845 404 1842 410 1836 413 5 rps
 1823 384 1813 381 1810 378 1806 371 1806 358 1810 352 1813 348 1823 345 1836
345
 1845 348 1849 352 1852 358 1852 371 1849 378 1845 381 1836 384 15 rps
 1823 384 1816 381 1813 378 1810 371 1810 358 1813 352 1816 348 1823 345 7 rps
 1836 345 1842 348 1845 352 1849 358 1849 371 1845 378 1842 381 1836 384 7 rps
 1901 407 1901 345 1 rps
 1904 413 1904 345 1 rps
 1904 413 1868 365 1920 365 2 rps
 1891 345 1914 345 1 rps
 2032 413 2023 410 2016 400 2013 384 2013 374 2016 358 2023 348 2032 345 2039
345
 2049 348 2055 358 2058 374 2058 384 2055 400 2049 410 2039 413 15 rcs

 2032 413 2026 410 2023 407 2019 400 2016 384 2016 374 2019 358 2023 352 2026
348
 2032 345 9 rps
 2039 345 2045 348 2049 352 2052 358 2055 374 2055 384 2052 400 2049 407 2045
410
 2039 413 9 rps
 2084 352 2081 348 2084 345 2088 348 3 rcs

 2127 413 2117 410 2114 404 2114 394 2117 387 2127 384 2140 384 2149 387 2153
394
 2153 404 2149 410 2140 413 11 rcs

 2127 413 2120 410 2117 404 2117 394 2120 387 2127 384 5 rps
 2140 384 2146 387 2149 394 2149 404 2146 410 2140 413 5 rps
 2127 384 2117 381 2114 378 2110 371 2110 358 2114 352 2117 348 2127 345 2140
345
 2149 348 2153 352 2156 358 2156 371 2153 378 2149 381 2140 384 15 rps
 2127 384 2120 381 2117 378 2114 371 2114 358 2117 352 2120 348 2127 345 7 rps
 2140 345 2146 348 2149 352 2153 358 2153 371 2149 378 2146 381 2140 384 7 rps
 2182 413 2175 381 1 rps
 2175 381 2182 387 2192 391 2201 391 2211 387 2218 381 2221 371 2221 365 2218
355
 2211 348 2201 345 2192 345 2182 348 2179 352 2175 358 2175 361 2179 365
 2182 361 2179 358 18 rps
 2201 391 2208 387 2214 381 2218 371 2218 365 2214 355 2208 348 2201 345 7 rps
 2182 413 2214 413 1 rps
 2182 410 2198 410 2214 413 2 rps
 2336 413 2327 410 2320 400 2317 384 2317 374 2320 358 2327 348 2336 345 2343
345
 2353 348 2359 358 2362 374 2362 384 2359 400 2353 410 2343 413 15 rcs

 2336 413 2330 410 2327 407 2323 400 2320 384 2320 374 2323 358 2327 352 2330
348
 2336 345 9 rps
 2343 345 2349 348 2353 352 2356 358 2359 374 2359 384 2356 400 2353 407 2349
410
 2343 413 9 rps
 2388 352 2385 348 2388 345 2392 348 3 rcs

 2431 413 2421 410 2418 404 2418 394 2421 387 2431 384 2444 384 2453 387 2457
394
 2457 404 2453 410 2444 413 11 rcs

 2431 413 2424 410 2421 404 2421 394 2424 387 2431 384 5 rps
 2444 384 2450 387 2453 394 2453 404 2450 410 2444 413 5 rps
 2431 384 2421 381 2418 378 2414 371 2414 358 2418 352 2421 348 2431 345 2444
345
 2453 348 2457 352 2460 358 2460 371 2457 378 2453 381 2444 384 15 rps
 2431 384 2424 381 2421 378 2418 371 2418 358 2421 352 2424 348 2431 345 7 rps
 2444 345 2450 348 2453 352 2457 358 2457 371 2453 378 2450 381 2444 384 7 rps
 2518 404 2515 400 2518 397 2522 400 2522 404 2518 410 2512 413 2502 413 2492
410
 2486 404 2483 397 2479 384 2479 365 2483 355 2489 348 2499 345 2505 345
 2515 348 2522 355 2525 365 2525 368 2522 378 2515 384 2505 387 2502 387
 2492 384 2486 378 2483 368 27 rps
 2502 413 2496 410 2489 404 2486 397 2483 384 2483 365 2486 355 2492 348 2499
345
 8 rps
 2505 345 2512 348 2518 355 2522 365 2522 368 2518 378 2512 384 2505 387 7 rps
 2641 413 2632 410 2625 400 2622 384 2622 374 2625 358 2632 348 2641 345 2648
345
 2658 348 2664 358 2667 374 2667 384 2664 400 2658 410 2648 413 15 rcs

 2641 413 2635 410 2632 407 2628 400 2625 384 2625 374 2628 358 2632 352 2635
348
 2641 345 9 rps
 2648 345 2654 348 2658 352 2661 358 2664 374 2664 384 2661 400 2658 407 2654
410
 2648 413 9 rps
 2693 352 2690 348 2693 345 2697 348 3 rcs

 2736 413 2726 410 2723 404 2723 394 2726 387 2736 384 2749 384 2758 387 2762
394
 2762 404 2758 410 2749 413 11 rcs

 2736 413 2729 410 2726 404 2726 394 2729 387 2736 384 5 rps
 2749 384 2755 387 2758 394 2758 404 2755 410 2749 413 5 rps
 2736 384 2726 381 2723 378 2719 371 2719 358 2723 352 2726 348 2736 345 2749
345
 2758 348 2762 352 2765 358 2765 371 2762 378 2758 381 2749 384 15 rps
 2736 384 2729 381 2726 378 2723 371 2723 358 2726 352 2729 348 2736 345 7 rps
 2749 345 2755 348 2758 352 2762 358 2762 371 2758 378 2755 381 2749 384 7 rps
 2784 413 2784 394 1 rps
 2784 400 2788 407 2794 413 2801 413 2817 404 2823 404 2827 407 2830 413 7 rps
 2788 407 2794 410 2801 410 2817 404 3 rps
 2830 413 2830 404 2827 394 2814 378 2810 371 2807 361 2807 345 6 rps
 2827 394 2810 378 2807 371 2804 361 2804 345 4 rps
 2945 413 2936 410 2929 400 2926 384 2926 374 2929 358 2936 348 2945 345 2952
345
 2962 348 2968 358 2971 374 2971 384 2968 400 2962 410 2952 413 15 rcs

 2945 413 2939 410 2936 407 2932 400 2929 384 2929 374 2932 358 2936 352 2939
348
 2945 345 9 rps
 2952 345 2958 348 2962 352 2965 358 2968 374 2968 384 2965 400 2962 407 2958
410
 2952 413 9 rps
 2997 352 2994 348 2997 345 3001 348 3 rcs

 3040 413 3030 410 3027 404 3027 394 3030 387 3040 384 3053 384 3062 387 3066
394
 3066 404 3062 410 3053 413 11 rcs

 3040 413 3033 410 3030 404 3030 394 3033 387 3040 384 5 rps
 3053 384 3059 387 3062 394 3062 404 3059 410 3053 413 5 rps
 3040 384 3030 381 3027 378 3023 371 3023 358 3027 352 3030 348 3040 345 3053
345
 3062 348 3066 352 3069 358 3069 371 3066 378 3062 381 3053 384 15 rps
 3040 384 3033 381 3030 378 3027 371 3027 358 3030 352 3033 348 3040 345 7 rps
 3053 345 3059 348 3062 352 3066 358 3066 371 3062 378 3059 381 3053 384 7 rps
 3105 413 3095 410 3092 404 3092 394 3095 387 3105 384 3118 384 3127 387 3131
394
 3131 404 3127 410 3118 413 11 rcs

 3105 413 3098 410 3095 404 3095 394 3098 387 3105 384 5 rps
 3118 384 3124 387 3127 394 3127 404 3124 410 3118 413 5 rps
 3105 384 3095 381 3092 378 3088 371 3088 358 3092 352 3095 348 3105 345 3118
345
 3127 348 3131 352 3134 358 3134 371 3131 378 3127 381 3118 384 15 rps
 3105 384 3098 381 3095 378 3092 371 3092 358 3095 352 3098 348 3105 345 7 rps
 3118 345 3124 348 3127 352 3131 358 3131 371 3127 378 3124 381 3118 384 7 rps
 3250 413 3241 410 3234 400 3231 384 3231 374 3234 358 3241 348 3250 345 3257
345
 3267 348 3273 358 3276 374 3276 384 3273 400 3267 410 3257 413 15 rcs

 3250 413 3244 410 3241 407 3237 400 3234 384 3234 374 3237 358 3241 352 3244
348
 3250 345 9 rps
 3257 345 3263 348 3267 352 3270 358 3273 374 3273 384 3270 400 3267 407 3263
410
 3257 413 9 rps
 3302 352 3299 348 3302 345 3306 348 3 rcs

 3345 413 3335 410 3332 404 3332 394 3335 387 3345 384 3358 384 3367 387 3371
394
 3371 404 3367 410 3358 413 11 rcs

 3345 413 3338 410 3335 404 3335 394 3338 387 3345 384 5 rps
 3358 384 3364 387 3367 394 3367 404 3364 410 3358 413 5 rps
 3345 384 3335 381 3332 378 3328 371 3328 358 3332 352 3335 348 3345 345 3358
345
 3367 348 3371 352 3374 358 3374 371 3371 378 3367 381 3358 384 15 rps
 3345 384 3338 381 3335 378 3332 371 3332 358 3335 352 3338 348 3345 345 7 rps
 3358 345 3364 348 3367 352 3371 358 3371 371 3367 378 3364 381 3358 384 7 rps
 3436 391 3432 381 3426 374 3416 371 3413 371 3403 374 3397 381 3393 391 3393
394
 3397 404 3403 410 3413 413 3419 413 3429 410 3436 404 3439 394 3439 374
 3436 361 3432 355 3426 348 3416 345 3406 345 3400 348 3397 355 3397 358
 3400 361 3403 358 3400 355 27 rps
 3413 371 3406 374 3400 381 3397 391 3397 394 3400 404 3406 410 3413 413 7 rps
 3419 413 3426 410 3432 404 3436 394 3436 374 3432 361 3429 355 3423 348 3416
345
 8 rps
 3554 413 3545 410 3538 400 3535 384 3535 374 3538 358 3545 348 3554 345 3561
345
 3571 348 3577 358 3580 374 3580 384 3577 400 3571 410 3561 413 15 rcs

 3554 413 3548 410 3545 407 3541 400 3538 384 3538 374 3541 358 3545 352 3548
348
 3554 345 9 rps
 3561 345 3567 348 3571 352 3574 358 3577 374 3577 384 3574 400 3571 407 3567
410
 3561 413 9 rps
 3606 352 3603 348 3606 345 3610 348 3 rcs

 3675 391 3671 381 3665 374 3655 371 3652 371 3642 374 3636 381 3632 391 3632
394
 3636 404 3642 410 3652 413 3658 413 3668 410 3675 404 3678 394 3678 374
 3675 361 3671 355 3665 348 3655 345 3645 345 3639 348 3636 355 3636 358
 3639 361 3642 358 3639 355 27 rps
 3652 371 3645 374 3639 381 3636 391 3636 394 3639 404 3645 410 3652 413 7 rps
 3658 413 3665 410 3671 404 3675 394 3675 374 3671 361 3668 355 3662 348 3655
345
 8 rps
 3717 413 3707 410 3701 400 3697 384 3697 374 3701 358 3707 348 3717 345 3723
345
 3733 348 3740 358 3743 374 3743 384 3740 400 3733 410 3723 413 15 rcs

 3717 413 3710 410 3707 407 3704 400 3701 384 3701 374 3704 358 3707 352 3710
348
 3717 345 9 rps
 3723 345 3730 348 3733 352 3736 358 3740 374 3740 384 3736 400 3733 407 3730
410
 3723 413 9 rps
 594 463 594 2449 1 rps
 593 462 593 2450 1 rps
 592 461 592 2451 1 rps
 591 460 591 2452 1 rps
 590 459 590 2453 1 rps
 3827 463 3827 2449 1 rps
 3828 462 3828 2450 1 rps
 3829 461 3829 2451 1 rps
 3830 460 3830 2452 1 rps
 3831 459 3831 2453 1 rps
 594 463 630 463 1 rps
 3827 463 3791 463 1 rps
 594 661 612 661 1 rps
 3827 661 3809 661 1 rps
 594 860 630 860 1 rps
 3827 860 3791 860 1 rps
 594 1058 612 1058 1 rps
 3827 1058 3809 1058 1 rps
 594 1257 630 1257 1 rps
 3827 1257 3791 1257 1 rps
 594 1455 612 1455 1 rps
 3827 1455 3809 1455 1 rps
 594 1655 630 1655 1 rps
 3827 1655 3791 1655 1 rps
 594 1853 612 1853 1 rps
 3827 1853 3809 1853 1 rps
 594 2052 630 2052 1 rps
 3827 2052 3791 2052 1 rps
 594 2250 612 2250 1 rps
 3827 2250 3809 2250 1 rps
 594 2449 630 2449 1 rps
 3827 2449 3791 2449 1 rps
 509 497 500 494 493 484 490 468 490 458 493 442 500 432 509 429 516 429
 526 432 532 442 535 458 535 468 532 484 526 494 516 497 15 rcs

 509 497 503 494 500 491 496 484 493 468 493 458 496 442 500 436 503 432
 509 429 9 rps
 516 429 522 432 526 436 529 442 532 458 532 468 529 484 526 491 522 494
 516 497 9 rps
 500 881 506 885 516 894 516 826 3 rps
 513 891 513 826 1 rps
 500 826 529 826 1 rps
 493 1278 496 1275 493 1272 490 1275 490 1278 493 1285 496 1288 506 1291 519
1291
 529 1288 532 1285 535 1278 535 1272 532 1265 522 1259 506 1252 500 1249
 493 1243 490 1233 490 1223 19 rps
 519 1291 526 1288 529 1285 532 1278 532 1272 529 1265 519 1259 506 1252 7 rps
 490 1230 493 1233 500 1233 516 1226 526 1226 532 1230 535 1233 6 rps
 500 1233 516 1223 529 1223 532 1226 535 1233 535 1239 5 rps
 493 1676 496 1673 493 1670 490 1673 490 1676 493 1683 496 1686 506 1689 519
1689
 529 1686 532 1680 532 1670 529 1663 519 1660 509 1660 14 rps
 519 1689 526 1686 529 1680 529 1670 526 1663 519 1660 5 rps
 519 1660 526 1657 532 1650 535 1644 535 1634 532 1628 529 1624 519 1621 506
1621
 496 1624 493 1628 490 1634 490 1637 493 1641 496 1637 493 1634 15 rps
 529 1654 532 1644 532 1634 529 1628 526 1624 519 1621 5 rps
 519 2080 519 2018 1 rps
 522 2086 522 2018 1 rps
 522 2086 487 2038 539 2038 2 rps
 509 2018 532 2018 1 rps
 496 2483 490 2451 1 rps
 490 2451 496 2457 506 2461 516 2461 526 2457 532 2451 535 2441 535 2435 532
2425
 526 2418 516 2415 506 2415 496 2418 493 2422 490 2428 490 2431 493 2435
 496 2431 493 2428 18 rps
 516 2461 522 2457 529 2451 532 2441 532 2435 529 2425 522 2418 516 2415 7 rps
 496 2483 529 2483 1 rps
 496 2480 513 2480 529 2483 2 rps
 [20 20] 0 setdash
 594 469 683 470 782 471 882 472 981 474 1081 475 1180 477 1280 479 1379 482
 1479 485 1578 488 1678 493 1777 498 1876 504 1976 511 2075 520 2175 531
 2274 544 2374 559 2473 579 2573 603 2672 633 2772 670 2871 716 2970 774
 3070 848 3169 942 3269 1064 3368 1221 3468 1425 3567 1696 3667 2054 3748 2449
 32 rps
 [] 0 setdash
 594 465 683 465 782 466 882 466 981 467 1081 467 1180 468 1280 469 1379 469
 1479 471 1578 472 1678 473 1777 475 1876 477 1976 480 2075 483 2175 486
 2274 491 2374 496 2473 503 2573 511 2672 522 2772 535 2871 551 2970 571
 3070 596 3169 629 3269 671 3368 726 3468 796 3567 890 3667 1014 3766 1180
 3827 1317 33 rps
 [80 20] 0 setdash
 594 464 683 464 782 464 882 464 981 464 1081 464 1180 464 1280 465 1379 465
 1479 465 1578 466 1678 466 1777 467 1876 467 1976 468 2075 469 2175 470
 2274 471 2374 473 2473 475 2573 478 2672 481 2772 485 2871 489 2970 495
 3070 503 3169 513 3269 526 3368 542 3468 563 3567 592 3667 629 3766 679
 3827 720 33 rps
 [] 0 setdash
 2179 218 2183 224 2189 231 2199 231 2202 227 2202 218 2196 198 2196 192 2202
185
 8 rps
 2196 231 2199 227 2199 218 2192 198 2192 192 2196 188 2202 185 2209 185 2215
188
 2222 195 2228 208 10 rps
 2238 231 2225 185 2222 175 2215 166 2205 162 2196 162 2189 166 2186 169 2186
172
 2189 175 2192 172 2189 169 11 rps
 2235 231 2222 185 2218 175 2212 166 2205 162 4 rps
 239 1088 245 1081 255 1075 268 1068 284 1065 297 1065 314 1068 327 1075 336
1081
 343 1088 9 rps
 245 1081 258 1075 268 1072 284 1068 297 1068 314 1072 323 1075 336 1081 7 rps
 265 1117 262 1124 252 1133 320 1133 3 rps
 255 1130 320 1130 1 rps
 320 1117 320 1146 1 rps
 239 1224 239 1218 343 1159 343 1166 3 rcs

 252 1237 320 1237 1 rps
 252 1239 320 1239 1 rps
 252 1227 252 1277 272 1277 252 1273 3 rps
 320 1227 320 1249 1 rps
 281 1301 283 1294 291 1289 303 1287 310 1287 322 1289 330 1294 332 1301 332
1306
 330 1313 322 1318 310 1321 303 1321 291 1318 283 1313 281 1306 15 rcs

 281 1301 283 1296 286 1294 291 1291 303 1289 310 1289 322 1291 327 1294 330
1296
 332 1301 9 rps
 332 1306 330 1311 327 1313 322 1316 310 1318 303 1318 291 1316 286 1313 283
1311
 281 1306 9 rps
 238 1338 245 1345 255 1351 268 1358 284 1361 297 1361 313 1358 326 1351 336
1345
 342 1338 9 rps
 245 1345 258 1351 268 1354 284 1358 297 1358 313 1354 323 1351 336 1345 7 rps
 251 1432 297 1419 310 1416 316 1416 320 1419 320 1429 313 1436 307 1439 7 rps
 251 1436 297 1423 310 1419 316 1419 320 1423 4 rps
 297 1419 287 1419 277 1416 274 1410 274 1403 277 1393 287 1387 297 1384 307
1384
 313 1387 316 1390 320 1397 320 1403 316 1410 307 1416 14 rcs

 274 1403 277 1397 287 1390 297 1387 310 1387 316 1390 5 rps
 251 1423 251 1436 1 rps
 251 1458 320 1458 1 rps
 251 1460 320 1460 1 rps
 251 1448 251 1498 271 1498 251 1494 3 rps
 320 1448 320 1470 1 rps
 280 1513 283 1510 285 1513 283 1515 3 rcs

 297 1513 332 1513 1 rps
 297 1515 332 1515 1 rps
 297 1505 297 1515 1 rps
 332 1505 332 1522 1 rps
 297 1546 332 1546 1 rps
 297 1548 332 1548 1 rps
 305 1548 300 1553 297 1560 297 1565 300 1572 305 1575 332 1575 6 rps
 297 1565 300 1570 305 1572 332 1572 3 rps
 297 1538 297 1548 1 rps
 332 1538 332 1555 1 rps
 332 1565 332 1582 1 rps
 302 1619 297 1621 307 1621 2 rcs

 302 1619 300 1616 297 1611 297 1602 300 1597 302 1594 307 1594 310 1597 312
1602
 317 1614 319 1619 322 1621 11 rps
 305 1594 307 1597 310 1602 314 1614 317 1619 319 1621 327 1621 329 1619 332
1614
 332 1604 329 1599 327 1597 322 1594 332 1594 327 1597 14 rps
 280 1641 322 1641 329 1643 332 1648 332 1653 329 1658 324 1660 6 rps
 280 1643 322 1643 329 1645 332 1648 3 rps
 297 1633 297 1653 1 rps
 238 1727 238 1721 342 1662 342 1669 3 rcs

 251 1782 296 1769 309 1766 316 1766 319 1769 319 1779 313 1786 306 1789 7 rps
 251 1786 296 1773 309 1769 316 1769 319 1773 4 rps
 296 1769 287 1769 277 1766 274 1760 274 1753 277 1743 287 1737 296 1734 306
1734
 313 1737 316 1740 319 1747 319 1753 316 1760 306 1766 14 rcs

 274 1753 277 1747 287 1740 296 1737 309 1737 316 1740 5 rps
 251 1773 251 1786 1 rps
 287 1795 280 1799 274 1805 274 1815 277 1818 287 1818 306 1812 313 1812 319
1818
 8 rps
 274 1812 277 1815 287 1815 306 1808 313 1808 316 1812 319 1818 319 1825 316
1831
 309 1838 296 1844 10 rps
 274 1854 319 1841 329 1838 339 1831 342 1821 342 1812 339 1805 335 1802 332
1802
 329 1805 332 1808 335 1805 11 rps
 274 1851 319 1838 329 1834 339 1828 342 1821 4 rps
 1249 1878 1252 1885 1259 1891 1269 1891 1272 1888 1272 1882 1269 1869 1262
1846 7 rps
 1265 1891 1269 1888 1269 1882 1265 1869 1259 1846 4 rps
 1269 1869 1275 1882 1282 1888 1288 1891 1295 1891 1301 1888 1304 1885 1304
1878 1295 1846
 8 rps
 1295 1891 1301 1885 1301 1878 1291 1846 3 rps
 1301 1869 1308 1882 1314 1888 1321 1891 1327 1891 1334 1888 1337 1885 1337
1878 1330 1859
 1330 1849 1334 1846 10 rps
 1327 1891 1334 1885 1334 1878 1327 1859 1327 1849 1330 1846 1340 1846 1347
1852 1350 1859
 8 rps
 1373 1885 1363 1853 1363 1846 1365 1839 1368 1836 4 rps
 1375 1885 1365 1853 1 rps
 1365 1853 1368 1861 1373 1866 1378 1868 1382 1868 1387 1866 1390 1863 1392
1858 1392 1851
 1390 1844 1385 1836 1378 1834 1373 1834 1368 1836 1365 1844 14 rcs

 1387 1866 1390 1861 1390 1851 1387 1844 1382 1836 1378 1834 5 rps
 1365 1885 1375 1885 1 rps
 1412 1885 1471 1885 1 rps
 1412 1866 1471 1866 1 rps
 1500 1915 1493 1882 1 rps
 1493 1882 1500 1889 1510 1892 1519 1892 1529 1889 1536 1882 1539 1872 1539
1866 1536 1856
 1529 1850 1519 1847 1510 1847 1500 1850 1497 1853 1493 1859 1493 1863 1497
1866
 1500 1863 1497 1859 18 rps
 1519 1892 1526 1889 1532 1882 1536 1872 1536 1866 1532 1856 1526 1850 1519
1847 7 rps
 1500 1915 1532 1915 1 rps
 1500 1911 1516 1911 1532 1915 2 rps
 1633 1905 1636 1895 1636 1915 2 rcs

 1633 1905 1627 1911 1617 1915 1610 1915 1601 1911 1594 1905 1591 1898 1588
1889 1588 1872
 1591 1863 1594 1856 1601 1850 1610 1847 1617 1847 1627 1850 1633 1856 15 rps
 1610 1915 1604 1911 1597 1905 1594 1898 1591 1889 1591 1872 1594 1863 1597
1856 1604 1850
 1610 1847 9 rps
 1633 1872 1633 1847 1 rps
 1636 1872 1636 1847 1 rps
 1623 1872 1646 1872 1 rps
 1666 1872 1705 1872 1705 1879 1701 1885 1698 1889 1692 1892 1682 1892 1672
1889 1666 1882
 1662 1872 1662 1866 1666 1856 1672 1850 1682 1847 1688 1847 1698 1850 1705
1856
 16 rps
 1701 1872 1701 1882 1698 1889 2 rps
 1682 1892 1675 1889 1669 1882 1666 1872 1666 1866 1669 1856 1675 1850 1682
1847 7 rps
 1724 1915 1747 1847 1 rps
 1727 1915 1747 1856 1 rps
 1770 1915 1747 1847 1 rps
 1718 1915 1737 1915 1 rps
 1757 1915 1776 1915 1 rps
 [20 20] 0 setdash
 1011 1636 1284 1636 1 rps
 [] 0 setdash
 1407 1670 1383 1602 1 rps
 1407 1670 1431 1602 1 rps
 1407 1660 1427 1602 1 rps
 1377 1602 1397 1602 1 rps
 1417 1602 1437 1602 1 rps
 1452 1641 1511 1641 1 rps
 1452 1622 1511 1622 1 rps
 1563 1664 1563 1602 1 rps
 1566 1670 1566 1602 1 rps
 1566 1670 1530 1622 1582 1622 2 rps
 1553 1602 1576 1602 1 rps
 1605 1670 1598 1638 1 rps
 1598 1638 1605 1644 1615 1648 1624 1648 1634 1644 1641 1638 1644 1628 1644
1622 1641 1612
 1634 1605 1624 1602 1615 1602 1605 1605 1602 1609 1598 1615 1598 1618 1602
1622
 1605 1618 1602 1615 18 rps
 1624 1648 1631 1644 1637 1638 1641 1628 1641 1622 1637 1612 1631 1605 1624
1602 7 rps
 1605 1670 1637 1670 1 rps
 1605 1667 1621 1667 1637 1670 2 rps
 1683 1670 1673 1667 1667 1657 1663 1641 1663 1631 1667 1615 1673 1605 1683
1602 1689 1602
 1699 1605 1706 1615 1709 1631 1709 1641 1706 1657 1699 1667 1689 1670 15 rcs

 1683 1670 1676 1667 1673 1664 1670 1657 1667 1641 1667 1631 1670 1615 1673
1609 1676 1605
 1683 1602 9 rps
 1689 1602 1696 1605 1699 1609 1702 1615 1706 1631 1706 1641 1702 1657 1699
1664 1696 1667
 1689 1670 9 rps
 1763 1670 1763 1602 1 rps
 1766 1670 1785 1612 1 rps
 1763 1670 1785 1602 1 rps
 1808 1670 1785 1602 1 rps
 1808 1670 1808 1602 1 rps
 1811 1670 1811 1602 1 rps
 1753 1670 1766 1670 1 rps
 1808 1670 1821 1670 1 rps
 1753 1602 1772 1602 1 rps
 1798 1602 1821 1602 1 rps
 1841 1628 1880 1628 1880 1635 1876 1641 1873 1644 1867 1648 1857 1648 1847
1644 1841 1638
 1837 1628 1837 1622 1841 1612 1847 1605 1857 1602 1863 1602 1873 1605 1880
1612
 16 rps
 1876 1628 1876 1638 1873 1644 2 rps
 1857 1648 1850 1644 1844 1638 1841 1628 1841 1622 1844 1612 1850 1605 1857
1602 7 rps
 1899 1670 1922 1602 1 rps
 1902 1670 1922 1612 1 rps
 1945 1670 1922 1602 1 rps
 1893 1670 1912 1670 1 rps
 1932 1670 1951 1670 1 rps
 1011 1527 1284 1527 1 rps
 1407 1561 1383 1493 1 rps
 1407 1561 1431 1493 1 rps
 1407 1551 1427 1493 1 rps
 1377 1493 1397 1493 1 rps
 1417 1493 1437 1493 1 rps
 1452 1532 1511 1532 1 rps
 1452 1513 1511 1513 1 rps
 1563 1555 1563 1493 1 rps
 1566 1561 1566 1493 1 rps
 1566 1561 1530 1513 1582 1513 2 rps
 1553 1493 1576 1493 1 rps
 1618 1561 1608 1558 1602 1548 1598 1532 1598 1522 1602 1506 1608 1496 1618
1493 1624 1493
 1634 1496 1641 1506 1644 1522 1644 1532 1641 1548 1634 1558 1624 1561 15 rcs

 1618 1561 1611 1558 1608 1555 1605 1548 1602 1532 1602 1522 1605 1506 1608
1500 1611 1496
 1618 1493 9 rps
 1624 1493 1631 1496 1634 1500 1637 1506 1641 1522 1641 1532 1637 1548 1634
1555 1631 1558
 1624 1561 9 rps
 1683 1561 1673 1558 1667 1548 1663 1532 1663 1522 1667 1506 1673 1496 1683
1493 1689 1493
 1699 1496 1706 1506 1709 1522 1709 1532 1706 1548 1699 1558 1689 1561 15 rcs

 1683 1561 1676 1558 1673 1555 1670 1548 1667 1532 1667 1522 1670 1506 1673
1500 1676 1496
 1683 1493 9 rps
 1689 1493 1696 1496 1699 1500 1702 1506 1706 1522 1706 1532 1702 1548 1699
1555 1696 1558
 1689 1561 9 rps
 1763 1561 1763 1493 1 rps
 1766 1561 1785 1503 1 rps
 1763 1561 1785 1493 1 rps
 1808 1561 1785 1493 1 rps
 1808 1561 1808 1493 1 rps
 1811 1561 1811 1493 1 rps
 1753 1561 1766 1561 1 rps
 1808 1561 1821 1561 1 rps
 1753 1493 1772 1493 1 rps
 1798 1493 1821 1493 1 rps
 1841 1519 1880 1519 1880 1526 1876 1532 1873 1535 1867 1539 1857 1539 1847
1535 1841 1529
 1837 1519 1837 1513 1841 1503 1847 1496 1857 1493 1863 1493 1873 1496 1880
1503
 16 rps
 1876 1519 1876 1529 1873 1535 2 rps
 1857 1539 1850 1535 1844 1529 1841 1519 1841 1513 1844 1503 1850 1496 1857
1493 7 rps
 1899 1561 1922 1493 1 rps
 1902 1561 1922 1503 1 rps
 1945 1561 1922 1493 1 rps
 1893 1561 1912 1561 1 rps
 1932 1561 1951 1561 1 rps
 [80 20] 0 setdash
 1011 1418 1284 1418 1 rps
 [] 0 setdash
 1407 1451 1383 1383 1 rps
 1407 1451 1431 1383 1 rps
 1407 1441 1427 1383 1 rps
 1377 1383 1397 1383 1 rps
 1417 1383 1437 1383 1 rps
 1452 1422 1511 1422 1 rps
 1452 1403 1511 1403 1 rps
 1537 1438 1540 1435 1537 1432 1533 1435 1533 1438 1537 1445 1540 1448 1550
1451 1563 1451
 1572 1448 1576 1442 1576 1432 1572 1425 1563 1422 1553 1422 14 rps
 1563 1451 1569 1448 1572 1442 1572 1432 1569 1425 1563 1422 5 rps
 1563 1422 1569 1419 1576 1412 1579 1406 1579 1396 1576 1390 1572 1386 1563
1383 1550 1383
 1540 1386 1537 1390 1533 1396 1533 1399 1537 1403 1540 1399 1537 1396 15 rps
 1572 1416 1576 1406 1576 1396 1572 1390 1569 1386 1563 1383 5 rps
 1605 1451 1598 1419 1 rps
 1598 1419 1605 1425 1615 1429 1624 1429 1634 1425 1641 1419 1644 1409 1644
1403 1641 1393
 1634 1386 1624 1383 1615 1383 1605 1386 1602 1390 1598 1396 1598 1399 1602
1403
 1605 1399 1602 1396 18 rps
 1624 1429 1631 1425 1637 1419 1641 1409 1641 1403 1637 1393 1631 1386 1624
1383 7 rps
 1605 1451 1637 1451 1 rps
 1605 1448 1621 1448 1637 1451 2 rps
 1683 1451 1673 1448 1667 1438 1663 1422 1663 1412 1667 1396 1673 1386 1683
1383 1689 1383
 1699 1386 1706 1396 1709 1412 1709 1422 1706 1438 1699 1448 1689 1451 15 rcs

 1683 1451 1676 1448 1673 1445 1670 1438 1667 1422 1667 1412 1670 1396 1673
1390 1676 1386
 1683 1383 9 rps
 1689 1383 1696 1386 1699 1390 1702 1396 1706 1412 1706 1422 1702 1438 1699
1445 1696 1448
 1689 1451 9 rps
 1763 1451 1763 1383 1 rps
 1766 1451 1785 1393 1 rps
 1763 1451 1785 1383 1 rps
 1808 1451 1785 1383 1 rps
 1808 1451 1808 1383 1 rps
 1811 1451 1811 1383 1 rps
 1753 1451 1766 1451 1 rps
 1808 1451 1821 1451 1 rps
 1753 1383 1772 1383 1 rps
 1798 1383 1821 1383 1 rps
 1841 1409 1880 1409 1880 1416 1876 1422 1873 1425 1867 1429 1857 1429 1847
1425 1841 1419
 1837 1409 1837 1403 1841 1393 1847 1386 1857 1383 1863 1383 1873 1386 1880
1393
 16 rps
 1876 1409 1876 1419 1873 1425 2 rps
 1857 1429 1850 1425 1844 1419 1841 1409 1841 1403 1844 1393 1850 1386 1857
1383 7 rps
 1899 1451 1922 1383 1 rps
 1902 1451 1922 1393 1 rps
 1945 1451 1922 1383 1 rps
 1893 1451 1912 1451 1 rps
 1932 1451 1951 1451 1 rps
 grestore showpage
%Trailer
%EOF
